Identifying multiplets of IceCube alert events

The IceCube Neutrino Observatory publishes "alert events", i.e. detections of high-energy neutrinos with a moderate-to-high probability of being of astrophysical origin. While some events are produced in the atmosphere, a fraction of alert events should point back to their astrophysical sources. We aim to identify multiple alert events possibly related to a single astrophysical counterpart by searching for spatial and temporal clusterings in 13 years of alert data. We identify spatial clusters ("multiplets") by checking for events overlapping within their uncertainty regions. In order to reduce chance coincidences and to improve the signal purity of our sample, we apply different thresholds. We investigate the weighted mean position of these multiplets for an over-fluctuation of gamma-ray counterparts. As a final step, we apply expectation maximization to search for temporal clusters around the identified weighted mean positions. We find no statistically significant clustering of alert events around a specific origin direction or in time. This could be because the selections are still dominated by atmospheric background. Another possibility is that we are not yet sensitive enough and only detect single events from sources. In this case, we need more data in order to observe a clustering of events around their origin.

==> (inline-0) <==
\begin{longtable}{lcccccl}
\caption{List of alert multiplets for different areas. We list the multiplets for the respective area threshold, starting with the smallest area. Multiplets with smaller threshold areas are also multiplets for larger area thresholds but are not repeated in the table. In the cases where increasing the area adds events to previously identified multiplets, we mark all multiplet events in bold font. The alert events' names are as reported in IceCat-1, with the respective right ascension (r.a.), declination, reconstructed neutrino energy, uncertainty area, signalness, and the alert classification. Alert events where the classification is only ``gold'' or ``bronze'' are not part of IceCat-1 (as of July 2024).}\label{tab:multiplets_area}\\
\hline\hline
 Name & r.a. & Dec & Energy & Area  & Signalness & Classification \\
 & [deg] & [deg] & [TeV] & [deg$^2$] & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 Name & r.a. & Dec & Energy & Area  & Signalness & Classification \\
 & [deg] & [deg] & [TeV] & [deg$^2$] & & \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{6.27 deg$^2$} \\
\noalign{\smallskip}
\hline
IC110807A & $336.8^{+1.36}_{-1.98}$ & $1.53^{+0.93}_{-0.78}$ & 108.0 & 4.48 & 0.266 & gfu-bronze \\
IC140114A & $337.59^{+0.57}_{-0.92}$ & $0.71^{+0.97}_{-0.86}$ & 54.0 & 2.14 & 0.335 & hese-bronze \\
IC221224A & $335.74^{+0.97}_{-0.7}$ & $1.42^{+0.3}_{-0.37}$ & 111.0 & 0.88 & 0.278 & gfu-bronze \\
\hline
IC110902A & $9.76^{+2.86}_{-1.32}$ & $7.59^{+0.87}_{-0.86}$ & 243.0 & 5.63 & 0.609 & gfu-gold \\
IC140603A & $9.71^{+0.62}_{-0.88}$ & $7.56^{+0.53}_{-0.83}$ & 152.0 & 1.59 & 0.377 & gfu-bronze \\
\hline
IC110930A & $267.01^{+1.19}_{-1.14}$ & $-4.44^{+0.6}_{-0.79}$ & 160.0 & 2.54 & 0.429 & gfu-bronze \\
IC220205B & $267.01^{+0.67}_{-0.56}$ & $-3.66^{+0.41}_{-0.5}$ & 216.0 & 0.88 & 0.595 & gfu-gold \\
\hline
IC121115A & $225.7^{+1.01}_{-1.19}$ & $8.88^{+0.94}_{-0.95}$ & 116.0 & 3.23 & 0.319 & gfu-bronze \\
IC190730A & $226.14^{+1.27}_{-1.98}$ & $10.77^{+1.03}_{-1.17}$ & 298.0 & 5.52 & 0.670 & gfu-gold \\
\hline
IC130627A & $93.74^{+1.01}_{-1.14}$ & $14.17^{+1.23}_{-1.04}$ & 851.0 & 3.72 & 0.938 & gfu-gold \\
IC150120A & $95.89^{+1.19}_{-1.36}$ & $14.13^{+0.5}_{-0.5}$ & 113.0 & 1.94 & 0.336 & gfu-bronze \\
\hline
IC130804A & $129.02^{+1.14}_{-1.54}$ & $13.36^{+1.08}_{-1.68}$ & 113.0 & 5.65 & 0.328 & gfu-bronze \\
IC190515A & $127.88^{+0.79}_{-0.83}$ & $12.6^{+0.5}_{-0.46}$ & 457.0 & 1.19 & 0.816 & gfu-gold \\
\hline
IC130808A & $26.59^{+1.14}_{-1.23}$ & $9.22^{+0.91}_{-0.87}$ & 111.0 & 3.27 & 0.294 & gfu-bronze \\
IC240327A & $25.4^{+1.86}_{-2.36}$ & $7.78^{+0.69}_{-0.68}$ & 199.66 & 4.50 & 0.539 & gold \\
\hline
IC130822A & $91.32^{+1.19}_{-1.19}$ & $0.56^{+0.78}_{-0.63}$ & 115.0 & 2.64 & 0.301 & gfu-bronze \\
IC240327B & $89.21^{+1.36}_{-1.55}$ & $0.93^{+1.23}_{-1.47}$ & 152.69 & 6.17 & 0.371 & bronze \\
\hline
IC160510A & $352.88^{+1.76}_{-1.45}$ & $1.9^{+0.75}_{-0.67}$ & 208.0 & 3.58 & 0.393 & ehe-gold \\
IC160707A & $351.43^{+1.54}_{-2.29}$ & $0.6^{+0.82}_{-1.12}$ & 110.0 & 5.84 & 0.278 & gfu-bronze \\
\hline
IC170717A & $208.39^{+1.67}_{-1.19}$ & $25.16^{+1.41}_{-1.35}$ & 534.0 & 5.61 & 0.866 & gfu-gold \\
IC180125A & $207.51^{+1.01}_{-0.57}$ & $23.77^{+0.57}_{-0.57}$ & 110.0 & 1.29 & 0.362 & gfu-bronze \\
\hline
IC180117A & $206.1^{+1.19}_{-1.14}$ & $3.92^{+0.71}_{-0.78}$ & 85.0 & 2.72 & 0.424 & hese-bronze \\
IC210210A & $206.06^{+1.36}_{-0.92}$ & $4.78^{+0.52}_{-0.6}$ & 287.0 & 2.00 & 0.655 & gfu-gold \\
\hline
IC220424A & $346.11^{+1.23}_{-1.32}$ & $8.91^{+0.98}_{-0.91}$ & 184.0 & 3.74 & 0.497 & gfu-gold \\
IC230416A & $345.85^{+0.88}_{-0.97}$ & $9.14^{+0.75}_{-0.76}$ & 127.0 & 2.17 & 0.341 & gfu-bronze \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{12.50 deg$^2$} \\
\noalign{\smallskip}
\hline
IC111213A & $247.85^{+1.71}_{-1.58}$ & $0.56^{+1.46}_{-1.42}$ & 164.0 & 7.44 & 0.408 & gfu-bronze \\
IC150609B & $245.43^{+1.67}_{-1.23}$ & $0.22^{+1.04}_{-0.93}$ & 116.0 & 4.49 & 0.305 & gfu-bronze \\
\hline
IC130509A & $317.5^{+1.76}_{-1.85}$ & $2.09^{+1.19}_{-1.34}$ & 105.0 & 7.17 & 0.249 & gfu-bronze \\
IC141210A & $318.12^{+2.33}_{-1.93}$ & $1.57^{+1.57}_{-1.72}$ & 154.0 & 11.00 & 0.373 & gfu-bronze \\
IC150102A & $318.74^{+3.96}_{-1.27}$ & $2.91^{+0.34}_{-0.49}$ & 126.0 & 3.40 & 0.317 & gfu-bronze \\
\hline
\textbf{IC130808A} & $26.59^{+1.14}_{-1.23}$ & $9.22^{+0.91}_{-0.87}$ & 111.0 & 3.27 & 0.294 & gfu-bronze \\
\textbf{IC240327A} & $25.4^{+1.86}_{-2.36}$ & $7.78^{+0.69}_{-0.68}$ & 199.66 & 4.50 & 0.539 & gold \\
\textbf{IC111120A} & $26.06^{+1.89}_{-3.16}$ & $9.82^{+1.4}_{-1.36}$ & 159.0 & 10.79 & 0.420 & gfu-bronze \\
\hline
IC150526A & $139.79^{+2.46}_{-2.99}$ & $-1.49^{+0.9}_{-1.01}$ & 108.0 & 8.17 & 0.282 & gfu-bronze \\
IC161125A & $140.01^{+2.15}_{-1.19}$ & $-0.11^{+0.75}_{-0.86}$ & 161.0 & 4.22 & 0.403 & gfu-bronze \\
IC231202A & $139.04^{+1.52}_{-1.96}$ & $0.37^{+1.11}_{-1.4}$ & 108.22 & 6.86 & 0.271 & bronze \\
\hline
IC151013A & $178.72^{+1.11}_{-1.15}$ & $52.37^{+1.11}_{-1.11}$ & 156.0 & 2.41 & 0.516 & gfu-bronze \\
IC231125A & $177.53^{+2.2}_{-2.27}$ & $53.62^{+1.57}_{-1.64}$ & 191.73 & 6.68 & 0.631 & gold \\
\hline
IC160727A & $113.12^{+1.93}_{-1.54}$ & $14.67^{+1.08}_{-1.12}$ & 105.0 & 5.80 & 0.296 & gfu-bronze \\
IC211208A & $114.52^{+2.72}_{-2.46}$ & $15.56^{+1.39}_{-1.79}$ & 171.0 & 12.46 & 0.502 & gfu-bronze \\
\hline
\textbf{IC170227A} & $205.09^{+1.89}_{-3.96}$ & $4.26^{+1.09}_{-1.12}$ & 108.0 & 10.13 & 0.267 & gfu-bronze \\
\textbf{IC180117A} & $206.1^{+1.19}_{-1.14}$ & $3.92^{+0.71}_{-0.78}$ & 85.0 & 2.72 & 0.424 & hese-bronze \\
\textbf{IC210210A} & $206.06^{+1.36}_{-0.92}$ & $4.78^{+0.52}_{-0.6}$ & 287.0 & 2.00 & 0.655 & gfu-gold \\
\hline
IC170514A & $311.97^{+2.2}_{-1.23}$ & $18.6^{+2.1}_{-1.1}$ & 109.0 & 8.17 & 0.338 & gfu-bronze \\
IC220501A & $311.57^{+0.79}_{-1.05}$ & $18.68^{+0.86}_{-1.03}$ & 127.0 & 2.59 & 0.396 & gfu-bronze \\
\hline
IC180316A & $271.71^{+1.19}_{-3.43}$ & $-1.42^{+1.23}_{-1.27}$ & 156.0 & 9.07 & 0.391 & gfu-bronze \\
IC230707A & $269.03^{+0.88}_{-0.7}$ & $-1.94^{+0.52}_{-0.52}$ & 280.0 & 1.29 & 0.663 & gfu-gold \\
\hline
IC181008A & $77.08^{+2.68}_{-3.56}$ & $1.23^{+1.23}_{-1.16}$ & 108.0 & 11.71 & 0.267 & gfu-bronze \\
IC240419A & $73.17^{+2.6}_{-3.74}$ & $1.64^{+1.27}_{-1.09}$ & 120.84 & 11.75 & 0.315 & bronze \\
IC161117A & $78.66^{+1.85}_{-1.93}$ & $1.6^{+1.9}_{-1.79}$ & 190.0 & 10.95 & 0.504 & gfu-gold \\
IC191204A & $80.16^{+2.42}_{-1.98}$ & $2.87^{+1.05}_{-0.97}$ & 130.0 & 6.97 & 0.326 & gfu-bronze \\
\hline
IC181023A & $270.18^{+1.89}_{-1.71}$ & $-8.42^{+1.13}_{-1.55}$ & 237.0 & 7.50 & 0.153 & ehe-gold \\
IC220425A & $268.24^{+1.93}_{-1.58}$ & $-10.73^{+1.45}_{-1.67}$ & 604.0 & 8.45 & 0.169 & ehe-gold \\
\hline
IC191122A & $27.03^{+1.98}_{-2.72}$ & $0.07^{+1.08}_{-1.57}$ & 127.0 & 9.78 & 0.329 & gfu-bronze \\
IC230112A & $24.35^{+1.41}_{-1.67}$ & $0.9^{+1.19}_{-0.6}$ & 111.0 & 4.33 & 0.284 & gfu-bronze \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{21.79 deg$^2$} \\
\noalign{\smallskip}
\hline
\textbf{IC110514A} & $138.47^{+6.68}_{-3.78}$ & $-1.94^{+0.97}_{-1.12}$ & 187.0 & 17.16 & 0.508 & gfu-gold \\
\textbf{IC150526A} & $139.79^{+2.46}_{-2.99}$ & $-1.49^{+0.9}_{-1.01}$ & 108.0 & 8.17 & 0.282 & gfu-bronze \\
\textbf{IC220405A} & $134.47^{+1.67}_{-1.67}$ & $-1.27^{+0.97}_{-1.42}$ & 122.0 & 6.27 & 0.323 & gfu-bronze \\
\textbf{IC180908A} & $144.98^{+1.49}_{-2.2}$ & $-2.39^{+1.16}_{-1.12}$ & 144.0 & 6.60 & 0.300 & ehe-gold \\
\textbf{IC231202A} & $139.04^{+1.52}_{-1.96}$ & $0.37^{+1.11}_{-1.4}$ & 108.22 & 6.86 & 0.271 & bronze \\
\hline
IC110616A & $71.15^{+1.41}_{-2.07}$ & $5.38^{+0.79}_{-0.9}$ & 109.0 & 4.60 & 0.257 & gfu-bronze \\
IC180213A & $66.97^{+2.46}_{-2.59}$ & $6.09^{+1.95}_{-1.72}$ & 111.0 & 14.47 & 0.273 & gfu-bronze \\
\hline
IC111209A & $99.98^{+1.19}_{-2.02}$ & $20.42^{+1.6}_{-2.02}$ & 108.0 & 8.55 & 0.335 & gfu-bronze \\
IC170208A & $99.67^{+2.59}_{-3.3}$ & $16.84^{+1.6}_{-1.55}$ & 151.0 & 13.95 & 0.431 & gfu-bronze \\
\hline
IC130519A & $45.35^{+3.12}_{-1.49}$ & $23.85^{+1.15}_{-0.89}$ & 110.0 & 6.76 & 0.364 & gfu-bronze \\
IC211125A & $43.59^{+3.43}_{-2.72}$ & $22.59^{+2.48}_{-1.46}$ & 118.0 & 17.57 & 0.390 & gfu-bronze \\
\hline
IC130627B & $155.35^{+3.87}_{-2.37}$ & $3.73^{+1.72}_{-1.42}$ & 122.0 & 15.36 & 0.309 & gfu-bronze \\
IC150118A & $152.53^{+1.54}_{-2.72}$ & $4.33^{+0.71}_{-0.86}$ & 156.0 & 5.24 & 0.374 & gfu-bronze \\
IC170308A & $155.35^{+2.02}_{-1.19}$ & $5.53^{+0.98}_{-0.9}$ & 107.0 & 4.72 & 0.254 & gfu-bronze \\
\hline
\textbf{IC140705A} & $25.88^{+1.85}_{-2.99}$ & $2.54^{+1.79}_{-1.75}$ & 212.0 & 13.44 & 0.559 & gfu-gold \\
\textbf{IC230112A} & $24.35^{+1.41}_{-1.67}$ & $0.9^{+1.19}_{-0.6}$ & 111.0 & 4.33 & 0.284 & gfu-bronze \\
\textbf{IC191122A} & $27.03^{+1.98}_{-2.72}$ & $0.07^{+1.08}_{-1.57}$ & 127.0 & 9.78 & 0.329 & gfu-bronze \\
\hline
IC140927A & $50.89^{+3.91}_{-5.14}$ & $-0.63^{+1.49}_{-1.42}$ & 182.0 & 20.68 & 0.481 & gfu-gold \\
IC150609A & $49.53^{+1.1}_{-1.1}$ & $0.3^{+0.45}_{-0.82}$ & 118.0 & 2.19 & 0.313 & gfu-bronze \\
IC150918A & $49.83^{+2.5}_{-3.74}$ & $-2.95^{+1.35}_{-1.34}$ & 105.0 & 13.17 & 0.280 & gfu-bronze \\
\hline
IC151017A & $197.53^{+2.46}_{-2.72}$ & $19.95^{+3.01}_{-2.29}$ & 321.0 & 20.27 & 0.754 & gfu-gold \\
IC211216B & $199.34^{+1.58}_{-1.76}$ & $17.04^{+1.32}_{-1.33}$ & 113.0 & 6.65 & 0.346 & gfu-bronze \\
\hline
IC161021A & $121.42^{+2.64}_{-2.9}$ & $23.72^{+1.93}_{-2.02}$ & 135.0 & 15.73 & 0.434 & gfu-bronze \\
IC230217A & $124.54^{+1.58}_{-3.52}$ & $20.74^{+2.38}_{-2.49}$ & 55.0 & 18.24 & 0.454 & hese-bronze \\
\hline
IC170824A & $41.92^{+3.03}_{-3.56}$ & $12.37^{+1.46}_{-1.3}$ & 175.0 & 13.95 & 0.489 & gfu-gold \\
IC161103A & $40.87^{+1.05}_{-0.57}$ & $12.52^{+1.15}_{-0.61}$ & 85.0 & 2.19 & 0.311 & hese-bronze \\
\hline
IC200109A & $165.45^{+3.6}_{-4.39}$ & $11.8^{+1.18}_{-1.29}$ & 375.0 & 15.17 & 0.769 & gfu-gold \\
IC200620A & $162.11^{+0.62}_{-0.92}$ & $11.95^{+0.61}_{-0.46}$ & 114.0 & 1.27 & 0.325 & gfu-bronze \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{28.27 deg$^2$} \\
\noalign{\smallskip}
\hline
IC130409A & $163.56^{+2.68}_{-2.5}$ & $29.44^{+4.38}_{-3.46}$ & 115.0 & 27.78 & 0.411 & gfu-bronze \\
IC190704A & $161.81^{+2.15}_{-3.91}$ & $26.9^{+1.94}_{-1.91}$ & 155.0 & 16.34 & 0.486 & gfu-bronze \\
IC230914A & $163.83^{+2.55}_{-2.02}$ & $31.83^{+2.08}_{-1.77}$ & 168.0 & 11.74 & 0.544 & gfu-bronze \\
\hline
\textbf{IC130509A} & $317.5^{+1.76}_{-1.85}$ & $2.09^{+1.19}_{-1.34}$ & 105.0 & 7.17 & 0.249 & gfu-bronze \\
\textbf{IC141210A} & $318.12^{+2.33}_{-1.93}$ & $1.57^{+1.57}_{-1.72}$ & 154.0 & 11.00 & 0.373 & gfu-bronze \\
\textbf{IC150102A} & $318.74^{+3.96}_{-1.27}$ & $2.91^{+0.34}_{-0.49}$ & 126.0 & 3.40 & 0.317 & gfu-bronze \\
\textbf{IC230524A} & $318.43^{+3.52}_{-2.55}$ & $2.84^{+2.39}_{-2.47}$ & 109.0 & 23.14 & 0.267 & gfu-bronze \\
\hline
\textbf{IC160731B} & $312.63^{+3.74}_{-3.21}$ & $20.07^{+2.56}_{-2.13}$ & 118.0 & 24.05 & 0.385 & gfu-bronze \\
\textbf{IC170514A} & $311.97^{+2.2}_{-1.23}$ & $18.6^{+2.1}_{-1.1}$ & 109.0 & 8.17 & 0.338 & gfu-bronze \\
\textbf{IC220501A} & $311.57^{+0.79}_{-1.05}$ & $18.68^{+0.86}_{-1.03}$ & 127.0 & 2.59 & 0.396 & gfu-bronze \\
\hline
IC170206A & $180.35^{+5.23}_{-3.82}$ & $33.2^{+1.85}_{-2.16}$ & 135.0 & 23.85 & 0.462 & gfu-bronze \\
IC200926B & $184.75^{+3.65}_{-1.54}$ & $32.93^{+1.16}_{-0.88}$ & 121.0 & 6.98 & 0.434 & gfu-bronze \\
\hline
IC170427A & $5.32^{+4.48}_{-5.27}$ & $-0.6^{+1.75}_{-1.23}$ & 155.0 & 22.82 & 0.383 & gfu-bronze \\
IC190922B & $5.71^{+1.19}_{-1.27}$ & $-1.53^{+0.9}_{-0.78}$ & 187.0 & 3.24 & 0.504 & gfu-gold \\
IC230401A & $8.17^{+4.39}_{-3.16}$ & $1.94^{+1.94}_{-2.77}$ & 111.0 & 27.91 & 0.274 & gfu-bronze \\
\hline
IC190410A & $310.61^{+3.3}_{-3.65}$ & $12.22^{+2.84}_{-2.28}$ & 105.0 & 27.31 & 0.280 & gfu-bronze \\
IC231211A & $311.48^{+1.15}_{-2.33}$ & $10.28^{+0.67}_{-0.68}$ & 106.32 & 3.63 & 0.277 & bronze \\
IC191001A & $313.99^{+6.94}_{-2.46}$ & $12.79^{+1.65}_{-1.64}$ & 218.0 & 23.69 & 0.590 & gfu-gold \\
\hline
\textbf{IC190415A} & $154.86^{+2.94}_{-4.7}$ & $5.27^{+2.48}_{-1.95}$ & 117.0 & 26.47 & 0.298 & gfu-bronze \\
\textbf{IC110726A} & $151.08^{+1.19}_{-1.71}$ & $6.99^{+0.98}_{-0.83}$ & 160.0 & 4.09 & 0.396 & gfu-bronze \\
\textbf{IC130627B} & $155.35^{+3.87}_{-2.37}$ & $3.73^{+1.72}_{-1.42}$ & 122.0 & 15.36 & 0.309 & gfu-bronze \\
\textbf{IC150118A} & $152.53^{+1.54}_{-2.72}$ & $4.33^{+0.71}_{-0.86}$ & 156.0 & 5.24 & 0.374 & gfu-bronze \\
\textbf{IC170308A} & $155.35^{+2.02}_{-1.19}$ & $5.53^{+0.98}_{-0.9}$ & 107.0 & 4.72 & 0.254 & gfu-bronze \\
\hline
\textbf{IC190619A} & $343.52^{+4.13}_{-3.16}$ & $10.28^{+2.02}_{-2.76}$ & 199.0 & 26.93 & 0.547 & gfu-gold \\
\textbf{IC220424A} & $346.11^{+1.23}_{-1.32}$ & $8.91^{+0.98}_{-0.91}$ & 184.0 & 3.74 & 0.497 & gfu-gold \\
\textbf{IC230416A} & $345.85^{+0.88}_{-0.97}$ & $9.14^{+0.75}_{-0.76}$ & 127.0 & 2.17 & 0.341 & gfu-bronze \\
\textbf{IC240204A} & $348.4^{+1.1}_{-1.0}$ & $10.28^{+0.72}_{-0.76}$ & 155.92 & 2.40 & 0.414 & bronze \\
\textbf{IC230201A} & $345.41^{+2.37}_{-3.6}$ & $12.1^{+1.52}_{-1.61}$ & 121.0 & 14.35 & 0.348 & gfu-bronze \\
\hline
\textbf{IC210717A} & $46.49^{+2.37}_{-2.55}$ & $-1.34^{+3.36}_{-3.06}$ & 127.0 & 24.80 & 0.390 & hese-bronze \\
\textbf{IC220524A} & $47.2^{+4.75}_{-2.46}$ & $-3.28^{+0.82}_{-0.82}$ & 116.0 & 9.27 & 0.336 & gfu-bronze \\
\textbf{IC140927A} & $50.89^{+3.91}_{-5.14}$ & $-0.63^{+1.49}_{-1.42}$ & 182.0 & 20.68 & 0.481 & gfu-gold \\
\textbf{IC150609A} & $49.53^{+1.1}_{-1.1}$ & $0.3^{+0.45}_{-0.82}$ & 118.0 & 2.19 & 0.313 & gfu-bronze \\
\textbf{IC150918A} & $49.83^{+2.5}_{-3.74}$ & $-2.95^{+1.35}_{-1.34}$ & 105.0 & 13.17 & 0.280 & gfu-bronze \\
\hline
IC211123A & $265.52^{+3.69}_{-3.16}$ & $7.33^{+2.48}_{-2.34}$ & 142.0 & 25.72 & 0.356 & gfu-bronze \\
IC201007A & $265.17^{+0.48}_{-0.48}$ & $5.34^{+0.3}_{-0.19}$ & 683.0 & 0.37 & 0.885 & gfu-gold \\
\hline
IC220627A & $165.59^{+2.81}_{-5.89}$ & $5.3^{+1.65}_{-1.8}$ & 126.0 & 23.47 & 0.314 & gfu-bronze \\
IC130531A & $164.18^{+2.42}_{-2.15}$ & $6.32^{+1.32}_{-1.27}$ & 143.0 & 9.24 & 0.351 & gfu-bronze \\
IC220629A & $163.92^{+0.79}_{-0.62}$ & $4.33^{+0.3}_{-0.45}$ & 119.0 & 0.83 & 0.301 & gfu-bronze \\
\hline
\end{longtable}
}

\longtab{
\begin{longtable}{lcccccl}
\caption{List of alert multiplets for different energy thresholds. We list the multiplets for the respective energy threshold, starting with the largest energy. The lowest energy includes the full alert sample and corresponds to no cuts at all. Multiplets with larger threshold energies are also multiplets for smaller energy thresholds but are not repeated in the table. In the cases where lowering the energy threshold adds events to previously identified multiplets, we mark all multiplet events in bold font. The alert events' names are as reported in IceCat-1, with the respective right ascension (r.a.), declination, reconstructed neutrino energy, uncertainty area, signalness, and the alert classification. Alert events where the classification is only ``gold'' or ``bronze'' are not part of IceCat-1 (as of July 2024).}\label{tab:multiplets_energy}\\
\hline\hline
 Name & r.a. & Dec & Energy & Area & Signalness & Classification \\
 & [deg] & [deg] & [TeV] & [deg$^2$] & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 Name & r.a. & Dec & Energy & Area  & Signalness & Classification \\
 & [deg] & [deg] & [TeV] & [deg$^2$] & & \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{234.34 TeV} \\
\noalign{\smallskip}
\hline
IC181023A & $270.18^{+1.89}_{-1.71}$ & $-8.42^{+1.13}_{-1.55}$ & 237.0 & 7.50 & 0.153 & ehe-gold \\
IC220425A & $268.24^{+1.93}_{-1.58}$ & $-10.73^{+1.45}_{-1.67}$ & 604.0 & 8.45 & 0.169 & ehe-gold \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{175.00 TeV} \\
\noalign{\smallskip}
\hline
IC140927A & $50.89^{+3.91}_{-5.14}$ & $-0.63^{+1.49}_{-1.42}$ & 182.0 & 20.68 & 0.481 & gfu-gold \\
IC220304A & $48.78^{+8.09}_{-6.5}$ & $4.48^{+5.0}_{-6.25}$ & 263.0 & 128.52 & 0.631 & gfu-gold \\
\hline
IC170105A & $309.95^{+5.01}_{-7.56}$ & $8.16^{+2.0}_{-3.34}$ & 198.0 & 52.19 & 0.535 & gfu-gold \\
IC220306A & $314.82^{+0.53}_{-0.44}$ & $8.61^{+0.53}_{-0.45}$ & 413.0 & 0.74 & 0.774 & gfu-gold \\
\hline
IC181120A & $25.71^{+5.54}_{-5.27}$ & $11.72^{+2.41}_{-4.5}$ & 188.0 & 57.44 & 0.537 & gfu-gold \\
IC240327A & $25.4^{+1.86}_{-2.36}$ & $7.78^{+0.69}_{-0.68}$ & 199.66 & 4.50 & 0.539 & gold \\
\hline
IC190619A & $343.52^{+4.13}_{-3.16}$ & $10.28^{+2.02}_{-2.76}$ & 199.0 & 26.93 & 0.547 & gfu-gold \\
IC220424A & $346.11^{+1.23}_{-1.32}$ & $8.91^{+0.98}_{-0.91}$ & 184.0 & 3.74 & 0.497 & gfu-gold \\
\hline
IC220624A & $224.12^{+2.2}_{-1.93}$ & $41.31^{+1.47}_{-1.5}$ & 193.0 & 7.24 & 0.609 & gfu-gold \\
IC240307A & $239.63^{+13.2}_{-15.22}$ & $39.94^{+18.18}_{-14.92}$ & 191.91 & 566.47 & 0.606 & gold \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{150.00 TeV} \\
\noalign{\smallskip}
\hline
IC110902A & $9.76^{+2.86}_{-1.32}$ & $7.59^{+0.87}_{-0.86}$ & 243.0 & 5.63 & 0.609 & gfu-gold \\
IC130408B & $7.38^{+4.88}_{-8.04}$ & $4.22^{+4.73}_{-3.58}$ & 163.0 & 84.10 & 0.395 & gfu-bronze \\
IC140603A & $9.71^{+0.62}_{-0.88}$ & $7.56^{+0.53}_{-0.83}$ & 152.0 & 1.59 & 0.377 & gfu-bronze \\
\hline
IC110930A & $267.01^{+1.19}_{-1.14}$ & $-4.44^{+0.6}_{-0.79}$ & 160.0 & 2.54 & 0.429 & gfu-bronze \\
IC220205B & $267.01^{+0.67}_{-0.56}$ & $-3.66^{+0.41}_{-0.5}$ & 216.0 & 0.88 & 0.595 & gfu-gold \\
\hline
\textbf{IC111218A} & $26.85^{+3.69}_{-4.66}$ & $7.03^{+4.04}_{-5.2}$ & 157.0 & 60.14 & 0.397 & gfu-bronze \\
\textbf{IC111120A} & $26.06^{+1.89}_{-3.16}$ & $9.82^{+1.4}_{-1.36}$ & 159.0 & 10.79 & 0.420 & gfu-bronze \\
\textbf{IC140705A} & $25.88^{+1.85}_{-2.99}$ & $2.54^{+1.79}_{-1.75}$ & 212.0 & 13.44 & 0.559 & gfu-gold \\
\textbf{IC200929A} & $29.53^{+0.53}_{-0.53}$ & $3.47^{+0.71}_{-0.34}$ & 183.0 & 0.87 & 0.475 & gfu-gold \\
\textbf{IC240327A} & $25.4^{+1.86}_{-2.36}$ & $7.78^{+0.69}_{-0.68}$ & 199.66 & 4.50 & 0.539 & gold \\
\textbf{IC181120A} & $25.71^{+5.54}_{-5.27}$ & $11.72^{+2.41}_{-4.5}$ & 188.0 & 57.44 & 0.537 & gfu-gold \\
\hline
IC130125A & $7.67^{+6.46}_{-5.92}$ & $74.14^{+3.36}_{-2.82}$ & 165.0 & 16.42 & 0.531 & gfu-bronze \\
IC140410A & $2.11^{+151.51}_{-58.92}$ & $81.22^{+8.0}_{-6.94}$ & 246.0 & 376.89 & 0.627 & gfu-gold \\
\hline
\textbf{IC130408B} & $7.38^{+4.88}_{-8.04}$ & $4.22^{+4.73}_{-3.58}$ & 163.0 & 84.10 & 0.395 & gfu-bronze \\
\textbf{IC170427A} & $5.32^{+4.48}_{-5.27}$ & $-0.6^{+1.75}_{-1.23}$ & 155.0 & 22.82 & 0.383 & gfu-bronze \\
\textbf{IC170803A} & $1.1^{+4.48}_{-1.76}$ & $4.63^{+0.41}_{-0.41}$ & 214.0 & 4.01 & 0.561 & gfu-gold \\
\textbf{IC230220A} & $359.03^{+0.71}_{-0.7}$ & $3.13^{+0.42}_{-0.54}$ & 152.0 & 1.06 & 0.364 & gfu-bronze \\
\textbf{IC221216A} & $6.86^{+1.05}_{-2.02}$ & $10.43^{+1.06}_{-1.52}$ & 156.0 & 6.12 & 0.414 & gfu-bronze \\
\hline
IC131124A & $285.16^{+2.2}_{-1.54}$ & $19.47^{+1.43}_{-1.46}$ & 180.0 & 8.00 & 0.553 & gfu-gold \\
IC220221A & $287.84^{+4.57}_{-4.39}$ & $20.74^{+2.22}_{-4.46}$ & 157.0 & 43.96 & 0.673 & hese-gold \\
\hline
IC151013A & $178.72^{+1.11}_{-1.15}$ & $52.37^{+1.11}_{-1.11}$ & 156.0 & 2.41 & 0.516 & gfu-bronze \\
IC231125A & $177.53^{+2.2}_{-2.27}$ & $53.62^{+1.57}_{-1.64}$ & 191.73 & 6.68 & 0.631 & gold \\
\hline
IC160924A & $241.13^{+4.92}_{-5.89}$ & $1.34^{+3.4}_{-2.8}$ & 191.0 & 52.62 & 0.508 & gfu-gold \\
IC170422A & $240.95^{+3.34}_{-5.71}$ & $5.53^{+0.83}_{-1.01}$ & 161.0 & 13.02 & 0.391 & gfu-bronze \\
\hline
IC170824A & $41.92^{+3.03}_{-3.56}$ & $12.37^{+1.46}_{-1.3}$ & 175.0 & 13.95 & 0.489 & gfu-gold \\
IC180613A & $38.06^{+5.84}_{-4.26}$ & $11.53^{+4.15}_{-4.91}$ & 155.0 & 70.42 & 0.415 & gfu-bronze \\
\hline
IC180316A & $271.71^{+1.19}_{-3.43}$ & $-1.42^{+1.23}_{-1.27}$ & 156.0 & 9.07 & 0.391 & gfu-bronze \\
IC230707A & $269.03^{+0.88}_{-0.7}$ & $-1.94^{+0.52}_{-0.52}$ & 280.0 & 1.29 & 0.663 & gfu-gold \\
\hline
\textbf{IC190619A} & $343.52^{+4.13}_{-3.16}$ & $10.28^{+2.02}_{-2.76}$ & 199.0 & 26.93 & 0.547 & gfu-gold \\
\textbf{IC220424A} & $346.11^{+1.23}_{-1.32}$ & $8.91^{+0.98}_{-0.91}$ & 184.0 & 3.74 & 0.497 & gfu-gold \\
\textbf{IC240204A} & $348.4^{+1.1}_{-1.0}$ & $10.28^{+0.72}_{-0.76}$ & 155.92 & 2.40 & 0.414 & bronze \\
\hline
IC191231A & $48.47^{+5.98}_{-7.65}$ & $20.11^{+4.48}_{-3.73}$ & 156.0 & 82.53 & 0.464 & gfu-bronze \\
IC230506A & $50.19^{+4.57}_{-2.99}$ & $21.06^{+2.14}_{-3.48}$ & 211.0 & 31.14 & 0.643 & gfu-gold \\
\hline
IC220918A & $75.15^{+4.22}_{-3.34}$ & $3.58^{+3.51}_{-4.12}$ & 168.0 & 45.22 & 0.418 & gfu-bronze \\
IC161117A & $78.66^{+1.85}_{-1.93}$ & $1.6^{+1.9}_{-1.79}$ & 190.0 & 10.95 & 0.504 & gfu-gold \\
IC170922A & $77.43^{+1.14}_{-0.75}$ & $5.79^{+0.64}_{-0.41}$ & 264.0 & 1.55 & 0.631 & gfu-gold \\
IC160104A & $79.41^{+0.83}_{-0.75}$ & $5.0^{+0.86}_{-0.97}$ & 217.0 & 2.26 & 0.566 & gfu-gold \\
\hline
IC221210A & $332.58^{+10.46}_{-10.81}$ & $22.75^{+4.46}_{-8.55}$ & 165.0 & 200.43 & 0.508 & gfu-bronze \\
IC150714A & $326.29^{+1.49}_{-1.32}$ & $26.36^{+1.89}_{-2.19}$ & 439.0 & 8.07 & 0.841 & gfu-gold \\
IC120523B & $343.78^{+4.92}_{-4.48}$ & $15.48^{+2.38}_{-1.54}$ & 168.0 & 27.89 & 0.490 & gfu-bronze \\
\hline
IC230707B & $127.18^{+10.63}_{-8.96}$ & $20.74^{+9.25}_{-9.95}$ & 154.0 & 276.27 & 0.466 & gfu-bronze \\
IC190515A & $127.88^{+0.79}_{-0.83}$ & $12.6^{+0.5}_{-0.46}$ & 457.0 & 1.19 & 0.816 & gfu-gold \\
IC150904A & $133.77^{+0.53}_{-0.88}$ & $28.08^{+0.51}_{-0.55}$ & 302.0 & 1.04 & 0.741 & gfu-gold \\
IC181121A & $132.19^{+7.34}_{-6.99}$ & $32.93^{+4.19}_{-3.57}$ & 209.0 & 73.30 & 0.645 & gfu-gold \\
\hline
\textbf{IC240307A} & $239.63^{+13.2}_{-15.22}$ & $39.94^{+18.18}_{-14.92}$ & 191.91 & 566.47 & 0.606 & gold \\
\textbf{IC170514B} & $227.37^{+1.23}_{-1.1}$ & $30.65^{+1.4}_{-0.99}$ & 174.0 & 3.76 & 0.553 & gfu-gold \\
\textbf{IC190201A} & $245.08^{+0.75}_{-0.88}$ & $38.78^{+0.77}_{-0.67}$ & 163.0 & 1.44 & 0.533 & gfu-bronze \\
\textbf{IC220624A} & $224.12^{+2.2}_{-1.93}$ & $41.31^{+1.47}_{-1.5}$ & 193.0 & 7.24 & 0.609 & gfu-gold \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{54.00 TeV (the full sample)} \\
\noalign{\smallskip}
\hline
IC110514A & $138.47^{+6.68}_{-3.78}$ & $-1.94^{+0.97}_{-1.12}$ & 187.0 & 17.16 & 0.508 & gfu-gold \\
IC150526A & $139.79^{+2.46}_{-2.99}$ & $-1.49^{+0.9}_{-1.01}$ & 108.0 & 8.17 & 0.282 & gfu-bronze \\
IC220405A & $134.47^{+1.67}_{-1.67}$ & $-1.27^{+0.97}_{-1.42}$ & 122.0 & 6.27 & 0.323 & gfu-bronze \\
IC180908A & $144.98^{+1.49}_{-2.2}$ & $-2.39^{+1.16}_{-1.12}$ & 144.0 & 6.60 & 0.300 & ehe-gold \\
IC231202A & $139.04^{+1.52}_{-1.96}$ & $0.37^{+1.11}_{-1.4}$ & 108.22 & 6.86 & 0.271 & bronze \\
\hline
IC110807A & $336.8^{+1.36}_{-1.98}$ & $1.53^{+0.93}_{-0.78}$ & 108.0 & 4.48 & 0.266 & gfu-bronze \\
IC140114A & $337.59^{+0.57}_{-0.92}$ & $0.71^{+0.97}_{-0.86}$ & 54.0 & 2.14 & 0.335 & hese-bronze \\
IC221224A & $335.74^{+0.97}_{-0.7}$ & $1.42^{+0.3}_{-0.37}$ & 111.0 & 0.88 & 0.278 & gfu-bronze \\
\hline
IC111209A & $99.98^{+1.19}_{-2.02}$ & $20.42^{+1.6}_{-2.02}$ & 108.0 & 8.55 & 0.335 & gfu-bronze \\
IC170208A & $99.67^{+2.59}_{-3.3}$ & $16.84^{+1.6}_{-1.55}$ & 151.0 & 13.95 & 0.431 & gfu-bronze \\
\hline
\textbf{IC111218A} & $26.85^{+3.69}_{-4.66}$ & $7.03^{+4.04}_{-5.2}$ & 157.0 & 60.14 & 0.397 & gfu-bronze \\
\textbf{IC111120A} & $26.06^{+1.89}_{-3.16}$ & $9.82^{+1.4}_{-1.36}$ & 159.0 & 10.79 & 0.420 & gfu-bronze \\
\textbf{IC130808A} & $26.59^{+1.14}_{-1.23}$ & $9.22^{+0.91}_{-0.87}$ & 111.0 & 3.27 & 0.294 & gfu-bronze \\
\textbf{IC140705A} & $25.88^{+1.85}_{-2.99}$ & $2.54^{+1.79}_{-1.75}$ & 212.0 & 13.44 & 0.559 & gfu-gold \\
\textbf{IC200929A} & $29.53^{+0.53}_{-0.53}$ & $3.47^{+0.71}_{-0.34}$ & 183.0 & 0.87 & 0.475 & gfu-gold \\
\textbf{IC240327A} & $25.4^{+1.86}_{-2.36}$ & $7.78^{+0.69}_{-0.68}$ & 199.66 & 4.50 & 0.539 & gold \\
\textbf{IC181120A} & $25.71^{+5.54}_{-5.27}$ & $11.72^{+2.41}_{-4.5}$ & 188.0 & 57.44 & 0.537 & gfu-gold \\
\hline
IC120529A & $176.48^{+6.64}_{-5.93}$ & $22.87^{+2.7}_{-1.77}$ & 126.0 & 40.66 & 0.416 & gfu-bronze \\
IC170527A & $178.59^{+2.77}_{-3.47}$ & $26.49^{+3.82}_{-3.45}$ & 124.0 & 31.89 & 0.422 & gfu-bronze \\
\hline
IC121115A & $225.7^{+1.01}_{-1.19}$ & $8.88^{+0.94}_{-0.95}$ & 116.0 & 3.23 & 0.319 & gfu-bronze \\
IC190730A & $226.14^{+1.27}_{-1.98}$ & $10.77^{+1.03}_{-1.17}$ & 298.0 & 5.52 & 0.670 & gfu-gold \\
\hline
\textbf{IC130408B} & $7.38^{+4.88}_{-8.04}$ & $4.22^{+4.73}_{-3.58}$ & 163.0 & 84.10 & 0.395 & gfu-bronze \\
\textbf{IC150129A} & $358.51^{+3.91}_{-6.55}$ & $6.39^{+3.16}_{-3.67}$ & 130.0 & 55.76 & 0.334 & gfu-bronze \\
\textbf{IC170427A} & $5.32^{+4.48}_{-5.27}$ & $-0.6^{+1.75}_{-1.23}$ & 155.0 & 22.82 & 0.383 & gfu-bronze \\
\textbf{IC170803A} & $1.1^{+4.48}_{-1.76}$ & $4.63^{+0.41}_{-0.41}$ & 214.0 & 4.01 & 0.561 & gfu-gold \\
\textbf{IC230220A} & $359.03^{+0.71}_{-0.7}$ & $3.13^{+0.42}_{-0.54}$ & 152.0 & 1.06 & 0.364 & gfu-bronze \\
\textbf{IC240123A} & $357.54^{+1.93}_{-1.71}$ & $4.26^{+0.8}_{-0.76}$ & 110.48 & 4.45 & 0.267 & bronze \\
\textbf{IC230401A} & $8.17^{+4.39}_{-3.16}$ & $1.94^{+1.94}_{-2.77}$ & 111.0 & 27.91 & 0.274 & gfu-bronze \\
\textbf{IC221216A} & $6.86^{+1.05}_{-2.02}$ & $10.43^{+1.06}_{-1.52}$ & 156.0 & 6.12 & 0.414 & gfu-bronze \\
\hline
IC130409A & $163.56^{+2.68}_{-2.5}$ & $29.44^{+4.38}_{-3.46}$ & 115.0 & 27.78 & 0.411 & gfu-bronze \\
IC190704A & $161.81^{+2.15}_{-3.91}$ & $26.9^{+1.94}_{-1.91}$ & 155.0 & 16.34 & 0.486 & gfu-bronze \\
IC230914A & $163.83^{+2.55}_{-2.02}$ & $31.83^{+2.08}_{-1.77}$ & 168.0 & 11.74 & 0.544 & gfu-bronze \\
\hline
IC130509A & $317.5^{+1.76}_{-1.85}$ & $2.09^{+1.19}_{-1.34}$ & 105.0 & 7.17 & 0.249 & gfu-bronze \\
IC141210A & $318.12^{+2.33}_{-1.93}$ & $1.57^{+1.57}_{-1.72}$ & 154.0 & 11.00 & 0.373 & gfu-bronze \\
IC150102A & $318.74^{+3.96}_{-1.27}$ & $2.91^{+0.34}_{-0.49}$ & 126.0 & 3.40 & 0.317 & gfu-bronze \\
IC230524A & $318.43^{+3.52}_{-2.55}$ & $2.84^{+2.39}_{-2.47}$ & 109.0 & 23.14 & 0.267 & gfu-bronze \\
\hline
IC130627A & $93.74^{+1.01}_{-1.14}$ & $14.17^{+1.23}_{-1.04}$ & 851.0 & 3.72 & 0.938 & gfu-gold \\
IC150120A & $95.89^{+1.19}_{-1.36}$ & $14.13^{+0.5}_{-0.5}$ & 113.0 & 1.94 & 0.336 & gfu-bronze \\
\hline
IC130731A & $122.87^{+2.29}_{-4.35}$ & $6.32^{+3.24}_{-2.4}$ & 122.0 & 29.23 & 0.319 & gfu-bronze \\
IC121103A & $123.18^{+0.92}_{-0.97}$ & $6.05^{+0.64}_{-0.56}$ & 112.0 & 1.77 & 0.276 & gfu-bronze \\
IC190503A & $120.19^{+0.66}_{-0.66}$ & $6.43^{+0.68}_{-0.75}$ & 142.0 & 1.47 & 0.341 & ehe-gold \\
IC230405A & $120.85^{+2.81}_{-5.45}$ & $9.75^{+2.11}_{-1.82}$ & 110.0 & 25.13 & 0.299 & gfu-bronze \\
\hline
\textbf{IC130804A} & $129.02^{+1.14}_{-1.54}$ & $13.36^{+1.08}_{-1.68}$ & 113.0 & 5.65 & 0.328 & gfu-bronze \\
\textbf{IC190515A} & $127.88^{+0.79}_{-0.83}$ & $12.6^{+0.5}_{-0.46}$ & 457.0 & 1.19 & 0.816 & gfu-gold \\
\hline
IC130822A & $91.32^{+1.19}_{-1.19}$ & $0.56^{+0.78}_{-0.63}$ & 115.0 & 2.64 & 0.301 & gfu-bronze \\
IC240327B & $89.21^{+1.36}_{-1.55}$ & $0.93^{+1.23}_{-1.47}$ & 152.69 & 6.17 & 0.371 & bronze \\
\hline
\textbf{IC140103A} & $37.9^{+25.61}_{-27.3}$ & $78.97^{+5.86}_{-9.97}$ & 125.0 & 125.86 & 0.419 & gfu-bronze \\
\textbf{IC130125A} & $7.67^{+6.46}_{-5.92}$ & $74.14^{+3.36}_{-2.82}$ & 165.0 & 16.42 & 0.531 & gfu-bronze \\
\textbf{IC190629A} & $29.12^{+39.68}_{-118.65}$ & $84.56^{+4.66}_{-4.4}$ & 109.0 & 106.81 & 0.343 & gfu-bronze \\
\textbf{IC140410A} & $2.11^{+151.51}_{-58.92}$ & $81.22^{+8.0}_{-6.94}$ & 246.0 & 376.89 & 0.627 & gfu-gold \\
\hline
IC140213A & $202.59^{+4.79}_{-3.21}$ & $13.06^{+2.31}_{-2.52}$ & 140.0 & 29.56 & 0.394 & gfu-bronze \\
IC201222A & $206.37^{+0.88}_{-0.75}$ & $13.44^{+0.54}_{-0.34}$ & 186.0 & 1.10 & 0.534 & gfu-gold \\
\hline
\textbf{IC140420A} & $6.28^{+7.03}_{-5.89}$ & $16.57^{+4.77}_{-5.11}$ & 163.0 & 96.09 & 0.489 & gfu-bronze \\
\textbf{IC140713A} & $0.79^{+1.14}_{-1.19}$ & $15.6^{+0.89}_{-0.66}$ & 134.0 & 2.73 & 0.391 & gfu-bronze \\
\textbf{IC181114B} & $6.02^{+1.63}_{-2.24}$ & $18.84^{+0.87}_{-0.98}$ & 145.0 & 5.32 & 0.438 & gfu-bronze \\
\textbf{IC221216A} & $6.86^{+1.05}_{-2.02}$ & $10.43^{+1.06}_{-1.52}$ & 156.0 & 6.12 & 0.414 & gfu-bronze \\
\hline
IC140503A & $162.3^{+6.91}_{-11.26}$ & $46.57^{+5.41}_{-5.11}$ & 109.0 & 103.21 & 0.404 & gfu-bronze \\
IC111208A & $165.19^{+7.03}_{-4.13}$ & $38.49^{+3.67}_{-3.49}$ & 123.0 & 49.12 & 0.446 & gfu-bronze \\
IC200806A & $157.25^{+1.17}_{-0.87}$ & $47.75^{+0.64}_{-0.59}$ & 107.0 & 1.33 & 0.397 & gfu-bronze \\
IC140704A & $157.07^{+4.69}_{-4.64}$ & $53.62^{+3.35}_{-3.48}$ & 150.0 & 29.69 & 0.504 & gfu-bronze \\
\hline
\textbf{IC150609B} & $245.43^{+1.67}_{-1.23}$ & $0.22^{+1.04}_{-0.93}$ & 116.0 & 4.49 & 0.305 & gfu-bronze \\
\textbf{IC111213A} & $247.85^{+1.71}_{-1.58}$ & $0.56^{+1.46}_{-1.42}$ & 164.0 & 7.44 & 0.408 & gfu-bronze \\
\textbf{IC160924A} & $241.13^{+4.92}_{-5.89}$ & $1.34^{+3.4}_{-2.8}$ & 191.0 & 52.62 & 0.508 & gfu-gold \\
\hline
IC150812A & $317.59^{+5.1}_{-4.66}$ & $30.09^{+2.31}_{-2.43}$ & 125.0 & 31.44 & 0.439 & gfu-bronze \\
IC220405B & $320.62^{+1.32}_{-1.05}$ & $29.06^{+0.68}_{-0.94}$ & 106.0 & 2.64 & 0.364 & gfu-bronze \\
\hline
IC151017A & $197.53^{+2.46}_{-2.72}$ & $19.95^{+3.01}_{-2.29}$ & 321.0 & 20.27 & 0.754 & gfu-gold \\
IC211216B & $199.34^{+1.58}_{-1.76}$ & $17.04^{+1.32}_{-1.33}$ & 113.0 & 6.65 & 0.346 & gfu-bronze \\
\hline
IC160307A & $91.32^{+7.08}_{-8.66}$ & $10.47^{+2.74}_{-4.45}$ & 106.0 & 87.40 & 0.280 & gfu-bronze \\
IC150515A & $91.49^{+0.92}_{-0.75}$ & $12.14^{+0.53}_{-0.5}$ & 401.0 & 1.32 & 0.768 & gfu-gold \\
IC200421A & $87.93^{+3.43}_{-2.81}$ & $8.23^{+2.08}_{-1.81}$ & 127.0 & 18.87 & 0.333 & gfu-bronze \\
IC210516A & $91.76^{+0.97}_{-0.97}$ & $9.52^{+0.53}_{-0.45}$ & 109.0 & 1.47 & 0.289 & gfu-bronze \\
IC180807A & $100.37^{+4.0}_{-5.05}$ & $11.15^{+2.98}_{-2.12}$ & 106.0 & 35.57 & 0.276 & gfu-bronze \\
\hline
IC160510A & $352.88^{+1.76}_{-1.45}$ & $1.9^{+0.75}_{-0.67}$ & 208.0 & 3.58 & 0.393 & ehe-gold \\
IC160707A & $351.43^{+1.54}_{-2.29}$ & $0.6^{+0.82}_{-1.12}$ & 110.0 & 5.84 & 0.278 & gfu-bronze \\
\hline
IC160612A & $16.52^{+0.88}_{-0.18}$ & $4.67^{+1.87}_{-0.52}$ & 106.0 & 1.98 & 0.249 & gfu-bronze \\
IC230122A & $16.79^{+3.52}_{-2.64}$ & $7.78^{+3.53}_{-3.56}$ & 108.0 & 33.99 & 0.273 & gfu-bronze \\
\hline
IC160727A & $113.12^{+1.93}_{-1.54}$ & $14.67^{+1.08}_{-1.12}$ & 105.0 & 5.80 & 0.296 & gfu-bronze \\
IC211208A & $114.52^{+2.72}_{-2.46}$ & $15.56^{+1.39}_{-1.79}$ & 171.0 & 12.46 & 0.502 & gfu-bronze \\
\hline
IC160731B & $312.63^{+3.74}_{-3.21}$ & $20.07^{+2.56}_{-2.13}$ & 118.0 & 24.05 & 0.385 & gfu-bronze \\
IC170514A & $311.97^{+2.2}_{-1.23}$ & $18.6^{+2.1}_{-1.1}$ & 109.0 & 8.17 & 0.338 & gfu-bronze \\
IC220501A & $311.57^{+0.79}_{-1.05}$ & $18.68^{+0.86}_{-1.03}$ & 127.0 & 2.59 & 0.396 & gfu-bronze \\
\hline
IC160812A & $86.99^{+15.29}_{-15.29}$ & $48.83^{+9.95}_{-10.0}$ & 160.0 & 315.42 & 0.527 & gfu-bronze \\
IC200425A & $99.97^{+4.76}_{-3.0}$ & $53.72^{+2.25}_{-1.69}$ & 135.0 & 14.21 & 0.481 & gfu-bronze \\
\hline
\textbf{IC170105A} & $309.95^{+5.01}_{-7.56}$ & $8.16^{+2.0}_{-3.34}$ & 198.0 & 52.19 & 0.535 & gfu-gold \\
\textbf{IC220306A} & $314.82^{+0.53}_{-0.44}$ & $8.61^{+0.53}_{-0.45}$ & 413.0 & 0.74 & 0.774 & gfu-gold \\
\textbf{IC190410A} & $310.61^{+3.3}_{-3.65}$ & $12.22^{+2.84}_{-2.28}$ & 105.0 & 27.31 & 0.280 & gfu-bronze \\
\textbf{IC231211A} & $311.48^{+1.15}_{-2.33}$ & $10.28^{+0.67}_{-0.68}$ & 106.32 & 3.63 & 0.277 & bronze \\
\hline
IC170206A & $180.35^{+5.23}_{-3.82}$ & $33.2^{+1.85}_{-2.16}$ & 135.0 & 23.85 & 0.462 & gfu-bronze \\
IC200926B & $184.75^{+3.65}_{-1.54}$ & $32.93^{+1.16}_{-0.88}$ & 121.0 & 6.98 & 0.434 & gfu-bronze \\
\hline
IC170227A & $205.09^{+1.89}_{-3.96}$ & $4.26^{+1.09}_{-1.12}$ & 108.0 & 10.13 & 0.267 & gfu-bronze \\
IC180117A & $206.1^{+1.19}_{-1.14}$ & $3.92^{+0.71}_{-0.78}$ & 85.0 & 2.72 & 0.424 & hese-bronze \\
IC210210A & $206.06^{+1.36}_{-0.92}$ & $4.78^{+0.52}_{-0.6}$ & 287.0 & 2.00 & 0.655 & gfu-gold \\
\hline
IC170621A & $74.97^{+7.25}_{-7.78}$ & $25.08^{+5.57}_{-6.2}$ & 109.0 & 125.84 & 0.367 & gfu-bronze \\
IC120922A & $70.62^{+1.49}_{-1.27}$ & $19.79^{+0.91}_{-0.71}$ & 143.0 & 3.30 & 0.426 & ehe-gold \\
IC160720A & $60.25^{+10.72}_{-8.88}$ & $29.23^{+5.32}_{-5.87}$ & 108.0 & 150.32 & 0.368 & gfu-bronze \\
IC181023B & $78.27^{+1.76}_{-0.92}$ & $21.54^{+0.96}_{-0.93}$ & 136.0 & 3.70 & 0.427 & gfu-bronze \\
IC230603A & $68.2^{+2.55}_{-2.99}$ & $24.21^{+2.51}_{-2.06}$ & 145.0 & 18.14 & 0.456 & gfu-bronze \\
\hline
IC170717A & $208.39^{+1.67}_{-1.19}$ & $25.16^{+1.41}_{-1.35}$ & 534.0 & 5.61 & 0.866 & gfu-gold \\
IC180125A & $207.51^{+1.01}_{-0.57}$ & $23.77^{+0.57}_{-0.57}$ & 110.0 & 1.29 & 0.362 & gfu-bronze \\
\hline
\textbf{IC170824A} & $41.92^{+3.03}_{-3.56}$ & $12.37^{+1.46}_{-1.3}$ & 175.0 & 13.95 & 0.489 & gfu-gold \\
\textbf{IC161103A} & $40.87^{+1.05}_{-0.57}$ & $12.52^{+1.15}_{-0.61}$ & 85.0 & 2.19 & 0.311 & hese-bronze \\
\textbf{IC180613A} & $38.06^{+5.84}_{-4.26}$ & $11.53^{+4.15}_{-4.91}$ & 155.0 & 70.42 & 0.415 & gfu-bronze \\
\hline
IC171028A & $294.52^{+3.56}_{-3.38}$ & $2.05^{+2.2}_{-3.21}$ & 133.0 & 29.47 & 0.337 & gfu-bronze \\
IC231014A & $297.16^{+2.72}_{-4.57}$ & $1.34^{+1.27}_{-1.19}$ & 105.0 & 14.08 & 0.254 & gfu-bronze \\
IC221124A & $298.92^{+2.46}_{-3.52}$ & $3.73^{+1.2}_{-0.97}$ & 144.0 & 10.17 & 0.350 & gfu-bronze \\
\hline
\textbf{IC180612A} & $338.69^{+5.1}_{-5.71}$ & $3.73^{+2.81}_{-3.7}$ & 107.0 & 55.15 & 0.250 & gfu-bronze \\
\textbf{IC110807A} & $336.8^{+1.36}_{-1.98}$ & $1.53^{+0.93}_{-0.78}$ & 108.0 & 4.48 & 0.266 & gfu-bronze \\
\textbf{IC140114A} & $337.59^{+0.57}_{-0.92}$ & $0.71^{+0.97}_{-0.86}$ & 54.0 & 2.14 & 0.335 & hese-bronze \\
\textbf{IC200523A} & $338.64^{+9.98}_{-6.02}$ & $1.75^{+1.79}_{-3.51}$ & 105.0 & 66.57 & 0.250 & gfu-bronze \\
\textbf{IC220509A} & $334.25^{+1.93}_{-1.41}$ & $5.38^{+1.65}_{-1.58}$ & 177.0 & 8.44 & 0.446 & gfu-gold \\
\textbf{IC221224A} & $335.74^{+0.97}_{-0.7}$ & $1.42^{+0.3}_{-0.37}$ & 111.0 & 0.88 & 0.278 & gfu-bronze \\
\hline
IC190415A & $154.86^{+2.94}_{-4.7}$ & $5.27^{+2.48}_{-1.95}$ & 117.0 & 26.47 & 0.298 & gfu-bronze \\
IC110726A & $151.08^{+1.19}_{-1.71}$ & $6.99^{+0.98}_{-0.83}$ & 160.0 & 4.09 & 0.396 & gfu-bronze \\
IC130627B & $155.35^{+3.87}_{-2.37}$ & $3.73^{+1.72}_{-1.42}$ & 122.0 & 15.36 & 0.309 & gfu-bronze \\
IC150118A & $152.53^{+1.54}_{-2.72}$ & $4.33^{+0.71}_{-0.86}$ & 156.0 & 5.24 & 0.374 & gfu-bronze \\
IC170308A & $155.35^{+2.02}_{-1.19}$ & $5.53^{+0.98}_{-0.9}$ & 107.0 & 4.72 & 0.254 & gfu-bronze \\
\hline
\textbf{IC190619A} & $343.52^{+4.13}_{-3.16}$ & $10.28^{+2.02}_{-2.76}$ & 199.0 & 26.93 & 0.547 & gfu-gold \\
\textbf{IC220424A} & $346.11^{+1.23}_{-1.32}$ & $8.91^{+0.98}_{-0.91}$ & 184.0 & 3.74 & 0.497 & gfu-gold \\
\textbf{IC230416A} & $345.85^{+0.88}_{-0.97}$ & $9.14^{+0.75}_{-0.76}$ & 127.0 & 2.17 & 0.341 & gfu-bronze \\
\textbf{IC240204A} & $348.4^{+1.1}_{-1.0}$ & $10.28^{+0.72}_{-0.76}$ & 155.92 & 2.40 & 0.414 & bronze \\
\textbf{IC230201A} & $345.41^{+2.37}_{-3.6}$ & $12.1^{+1.52}_{-1.61}$ & 121.0 & 14.35 & 0.348 & gfu-bronze \\
\hline
IC190712A & $76.64^{+5.23}_{-6.99}$ & $12.75^{+4.79}_{-2.82}$ & 109.0 & 71.24 & 0.304 & gfu-bronze \\
IC151114A & $76.16^{+1.36}_{-1.36}$ & $12.71^{+0.65}_{-0.73}$ & 1124.0 & 2.88 & 0.957 & gfu-gold \\
IC240229A & $72.25^{+1.28}_{-1.26}$ & $15.79^{+1.08}_{-0.92}$ & 163.23 & 3.84 & 0.477 & bronze \\
IC240105A & $72.69^{+0.53}_{-0.33}$ & $11.42^{+0.2}_{-0.08}$ & 109.5 & 0.19 & 0.301 & bronze \\
\hline
\textbf{IC191231A} & $48.47^{+5.98}_{-7.65}$ & $20.11^{+4.48}_{-3.73}$ & 156.0 & 82.53 & 0.464 & gfu-bronze \\
\textbf{IC130519A} & $45.35^{+3.12}_{-1.49}$ & $23.85^{+1.15}_{-0.89}$ & 110.0 & 6.76 & 0.364 & gfu-bronze \\
\textbf{IC211125A} & $43.59^{+3.43}_{-2.72}$ & $22.59^{+2.48}_{-1.46}$ & 118.0 & 17.57 & 0.390 & gfu-bronze \\
\textbf{IC230506A} & $50.19^{+4.57}_{-2.99}$ & $21.06^{+2.14}_{-3.48}$ & 211.0 & 31.14 & 0.643 & gfu-gold \\
\hline
IC200109A & $165.45^{+3.6}_{-4.39}$ & $11.8^{+1.18}_{-1.29}$ & 375.0 & 15.17 & 0.769 & gfu-gold \\
IC200620A & $162.11^{+0.62}_{-0.92}$ & $11.95^{+0.61}_{-0.46}$ & 114.0 & 1.27 & 0.325 & gfu-bronze \\
\hline
\textbf{IC200410A} & $242.58^{+10.2}_{-10.2}$ & $11.61^{+7.83}_{-6.19}$ & 110.0 & 220.03 & 0.305 & gfu-bronze \\
\textbf{IC120301A} & $237.96^{+0.53}_{-0.62}$ & $18.76^{+0.47}_{-0.51}$ & 433.0 & 0.84 & 0.825 & gfu-gold \\
\textbf{IC140707A} & $240.86^{+3.08}_{-2.07}$ & $14.17^{+1.54}_{-1.65}$ & 167.0 & 12.51 & 0.478 & gfu-bronze \\
\textbf{IC141208A} & $246.36^{+1.76}_{-1.89}$ & $17.23^{+1.29}_{-1.09}$ & 109.0 & 6.52 & 0.331 & gfu-bronze \\
\textbf{IC160427A} & $240.29^{+0.44}_{-0.48}$ & $9.71^{+0.57}_{-0.42}$ & 85.0 & 0.71 & 0.451 & hese-bronze \\
\textbf{IC170422A} & $240.95^{+3.34}_{-5.71}$ & $5.53^{+0.83}_{-1.01}$ & 161.0 & 13.02 & 0.391 & gfu-bronze \\
\hline
\textbf{IC210717A} & $46.49^{+2.37}_{-2.55}$ & $-1.34^{+3.36}_{-3.06}$ & 127.0 & 24.80 & 0.390 & hese-bronze \\
\textbf{IC220524A} & $47.2^{+4.75}_{-2.46}$ & $-3.28^{+0.82}_{-0.82}$ & 116.0 & 9.27 & 0.336 & gfu-bronze \\
\textbf{IC140927A} & $50.89^{+3.91}_{-5.14}$ & $-0.63^{+1.49}_{-1.42}$ & 182.0 & 20.68 & 0.481 & gfu-gold \\
\textbf{IC150609A} & $49.53^{+1.1}_{-1.1}$ & $0.3^{+0.45}_{-0.82}$ & 118.0 & 2.19 & 0.313 & gfu-bronze \\
\textbf{IC150918A} & $49.83^{+2.5}_{-3.74}$ & $-2.95^{+1.35}_{-1.34}$ & 105.0 & 13.17 & 0.280 & gfu-bronze \\
\textbf{IC220304A} & $48.78^{+8.09}_{-6.5}$ & $4.48^{+5.0}_{-6.25}$ & 263.0 & 128.52 & 0.631 & gfu-gold \\
\hline
IC211123A & $265.52^{+3.69}_{-3.16}$ & $7.33^{+2.48}_{-2.34}$ & 142.0 & 25.72 & 0.356 & gfu-bronze \\
IC201007A & $265.17^{+0.48}_{-0.48}$ & $5.34^{+0.3}_{-0.19}$ & 683.0 & 0.37 & 0.885 & gfu-gold \\
IC230708A & $270.7^{+4.13}_{-4.83}$ & $8.46^{+2.41}_{-2.88}$ & 208.0 & 36.82 & 0.560 & gfu-gold \\
\hline
IC220627A & $165.59^{+2.81}_{-5.89}$ & $5.3^{+1.65}_{-1.8}$ & 126.0 & 23.47 & 0.314 & gfu-bronze \\
IC130531A & $164.18^{+2.42}_{-2.15}$ & $6.32^{+1.32}_{-1.27}$ & 143.0 & 9.24 & 0.351 & gfu-bronze \\
IC220629A & $163.92^{+0.79}_{-0.62}$ & $4.33^{+0.3}_{-0.45}$ & 119.0 & 0.83 & 0.301 & gfu-bronze \\
\hline
\textbf{IC220918A} & $75.15^{+4.22}_{-3.34}$ & $3.58^{+3.51}_{-4.12}$ & 168.0 & 45.22 & 0.418 & gfu-bronze \\
\textbf{IC110616A} & $71.15^{+1.41}_{-2.07}$ & $5.38^{+0.79}_{-0.9}$ & 109.0 & 4.60 & 0.257 & gfu-bronze \\
\textbf{IC150625A} & $71.89^{+4.35}_{-4.7}$ & $0.86^{+2.39}_{-1.83}$ & 112.0 & 29.99 & 0.286 & gfu-bronze \\
\textbf{IC161117A} & $78.66^{+1.85}_{-1.93}$ & $1.6^{+1.9}_{-1.79}$ & 190.0 & 10.95 & 0.504 & gfu-gold \\
\textbf{IC170922A} & $77.43^{+1.14}_{-0.75}$ & $5.79^{+0.64}_{-0.41}$ & 264.0 & 1.55 & 0.631 & gfu-gold \\
\textbf{IC181008A} & $77.08^{+2.68}_{-3.56}$ & $1.23^{+1.23}_{-1.16}$ & 108.0 & 11.71 & 0.267 & gfu-bronze \\
\textbf{IC240419A} & $73.17^{+2.6}_{-3.74}$ & $1.64^{+1.27}_{-1.09}$ & 120.84 & 11.75 & 0.315 & bronze \\
\textbf{IC160104A} & $79.41^{+0.83}_{-0.75}$ & $5.0^{+0.86}_{-0.97}$ & 217.0 & 2.26 & 0.566 & gfu-gold \\
\textbf{IC190317A} & $81.25^{+5.89}_{-5.98}$ & $3.21^{+3.93}_{-4.07}$ & 108.0 & 74.46 & 0.260 & gfu-bronze \\
\textbf{IC191204A} & $80.16^{+2.42}_{-1.98}$ & $2.87^{+1.05}_{-0.97}$ & 130.0 & 6.97 & 0.326 & gfu-bronze \\
\hline
\textbf{IC221210A} & $332.58^{+10.46}_{-10.81}$ & $22.75^{+4.46}_{-8.55}$ & 165.0 & 200.43 & 0.508 & gfu-bronze \\
\textbf{IC150714A} & $326.29^{+1.49}_{-1.32}$ & $26.36^{+1.89}_{-2.19}$ & 439.0 & 8.07 & 0.841 & gfu-gold \\
\textbf{IC210608A} & $337.41^{+4.92}_{-10.46}$ & $18.37^{+3.2}_{-4.22}$ & 105.0 & 85.06 & 0.315 & gfu-bronze \\
\textbf{IC120523B} & $343.78^{+4.92}_{-4.48}$ & $15.48^{+2.38}_{-1.54}$ & 168.0 & 27.89 & 0.490 & gfu-bronze \\
\textbf{IC130508A} & $337.76^{+3.21}_{-2.02}$ & $26.24^{+2.69}_{-1.9}$ & 140.0 & 16.91 & 0.452 & gfu-bronze \\
\hline
\textbf{IC230707B} & $127.18^{+10.63}_{-8.96}$ & $20.74^{+9.25}_{-9.95}$ & 154.0 & 276.27 & 0.466 & gfu-bronze \\
\textbf{IC120601A} & $119.31^{+2.02}_{-0.92}$ & $14.79^{+0.62}_{-0.73}$ & 137.0 & 3.01 & 0.395 & gfu-bronze \\
\textbf{IC130804A} & $129.02^{+1.14}_{-1.54}$ & $13.36^{+1.08}_{-1.68}$ & 113.0 & 5.65 & 0.328 & gfu-bronze \\
\textbf{IC161021A} & $121.42^{+2.64}_{-2.9}$ & $23.72^{+1.93}_{-2.02}$ & 135.0 & 15.73 & 0.434 & gfu-bronze \\
\textbf{IC171006A} & $132.63^{+1.41}_{-2.24}$ & $17.23^{+1.06}_{-0.66}$ & 118.0 & 4.71 & 0.370 & gfu-bronze \\
\textbf{IC190515A} & $127.88^{+0.79}_{-0.83}$ & $12.6^{+0.5}_{-0.46}$ & 457.0 & 1.19 & 0.816 & gfu-gold \\
\textbf{IC230217A} & $124.54^{+1.58}_{-3.52}$ & $20.74^{+2.38}_{-2.49}$ & 55.0 & 18.24 & 0.454 & hese-bronze \\
\textbf{IC150904A} & $133.77^{+0.53}_{-0.88}$ & $28.08^{+0.51}_{-0.55}$ & 302.0 & 1.04 & 0.741 & gfu-gold \\
\textbf{IC140223A} & $118.83^{+11.87}_{-11.87}$ & $32.58^{+5.68}_{-9.83}$ & 119.0 & 243.68 & 0.430 & gfu-bronze \\
\textbf{IC150914A} & $129.68^{+1.89}_{-2.59}$ & $30.35^{+1.88}_{-1.29}$ & 120.0 & 9.63 & 0.426 & gfu-bronze \\
\textbf{IC181121A} & $132.19^{+7.34}_{-6.99}$ & $32.93^{+4.19}_{-3.57}$ & 209.0 & 73.30 & 0.645 & gfu-gold \\
\hline
\textbf{IC240307A} & $239.63^{+13.2}_{-15.22}$ & $39.94^{+18.18}_{-14.92}$ & 191.91 & 566.47 & 0.606 & gold \\
\textbf{IC140324A} & $225.7^{+5.67}_{-4.65}$ & $51.06^{+4.0}_{-2.87}$ & 109.0 & 35.00 & 0.403 & gfu-bronze \\
\textbf{IC150224A} & $237.75^{+8.26}_{-2.26}$ & $55.11^{+3.38}_{-3.03}$ & 106.0 & 30.29 & 0.379 & gfu-bronze \\
\textbf{IC170514B} & $227.37^{+1.23}_{-1.1}$ & $30.65^{+1.4}_{-0.99}$ & 174.0 & 3.76 & 0.553 & gfu-gold \\
\textbf{IC190201A} & $245.08^{+0.75}_{-0.88}$ & $38.78^{+0.77}_{-0.67}$ & 163.0 & 1.44 & 0.533 & gfu-bronze \\
\textbf{IC220624A} & $224.12^{+2.2}_{-1.93}$ & $41.31^{+1.47}_{-1.5}$ & 193.0 & 7.24 & 0.609 & gfu-gold \\
\textbf{IC220907A} & $224.81^{+2.04}_{-1.94}$ & $44.7^{+0.99}_{-0.89}$ & 128.0 & 4.18 & 0.460 & gfu-bronze \\
\hline

\end{longtable}
}

\longtab{
\begin{longtable}{lcccccl}
\caption{List of alert multiplets for different signalness thresholds. We list the multiplets for the respective signalness threshold, starting with the largest signalness. Multiplets with larger threshold signalness are also multiplets for smaller signalness thresholds but are not repeated in the table. In the cases where lowering the signalness threshold adds events to previously identified multiplets, we mark all multiplet events in bold font. The alert events' names are as reported in IceCat-1, with the respective right ascension (r.a.), declination, reconstructed neutrino energy, uncertainty area, signalness, and the alert classification. Alert events where the classification is only ``gold'' or ``bronze'' are not part of IceCat-1 (as of July 2024).}\label{tab:multiplets_signalness}\\
\hline\hline
 Name & r.a. & Dec & Energy & Area  & Signalness & Classification \\
 & [deg] & [deg] & [TeV] & [deg$^2$] & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 Name & r.a. & Dec & Energy & Area  & Signalness & Classification \\
 & [deg] & [deg] & [TeV] & [deg$^2$] & & \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{0.504} \\
\noalign{\smallskip}
\hline
IC130125A & $7.67^{+6.46}_{-5.92}$ & $74.14^{+3.36}_{-2.82}$ & 165.0 & 16.42 & 0.531 & gfu-bronze \\
IC140410A & $2.11^{+151.51}_{-58.92}$ & $81.22^{+8.0}_{-6.94}$ & 246.0 & 376.89 & 0.627 & gfu-gold \\
\hline
IC131124A & $285.16^{+2.2}_{-1.54}$ & $19.47^{+1.43}_{-1.46}$ & 180.0 & 8.00 & 0.553 & gfu-gold \\
IC220221A & $287.84^{+4.57}_{-4.39}$ & $20.74^{+2.22}_{-4.46}$ & 157.0 & 43.96 & 0.673 & hese-gold \\
\hline
IC150714A & $326.29^{+1.49}_{-1.32}$ & $26.36^{+1.89}_{-2.19}$ & 439.0 & 8.07 & 0.841 & gfu-gold \\
IC221210A & $332.58^{+10.46}_{-10.81}$ & $22.75^{+4.46}_{-8.55}$ & 165.0 & 200.43 & 0.508 & gfu-bronze \\
\hline
IC151013A & $178.72^{+1.11}_{-1.15}$ & $52.37^{+1.11}_{-1.11}$ & 156.0 & 2.41 & 0.516 & gfu-bronze \\
IC231125A & $177.53^{+2.2}_{-2.27}$ & $53.62^{+1.57}_{-1.64}$ & 191.73 & 6.68 & 0.631 & gold \\
\hline
IC170105A & $309.95^{+5.01}_{-7.56}$ & $8.16^{+2.0}_{-3.34}$ & 198.0 & 52.19 & 0.535 & gfu-gold \\
IC220306A & $314.82^{+0.53}_{-0.44}$ & $8.61^{+0.53}_{-0.45}$ & 413.0 & 0.74 & 0.774 & gfu-gold \\
\hline
IC181120A & $25.71^{+5.54}_{-5.27}$ & $11.72^{+2.41}_{-4.5}$ & 188.0 & 57.44 & 0.537 & gfu-gold \\
IC240327A & $25.4^{+1.86}_{-2.36}$ & $7.78^{+0.69}_{-0.68}$ & 199.66 & 4.50 & 0.539 & gold \\
\hline
IC240307A & $239.63^{+13.2}_{-15.22}$ & $39.94^{+18.18}_{-14.92}$ & 191.91 & 566.47 & 0.606 & gold \\
IC170514B & $227.37^{+1.23}_{-1.1}$ & $30.65^{+1.4}_{-0.99}$ & 174.0 & 3.76 & 0.553 & gfu-gold \\
IC190201A & $245.08^{+0.75}_{-0.88}$ & $38.78^{+0.77}_{-0.67}$ & 163.0 & 1.44 & 0.533 & gfu-bronze \\
IC220624A & $224.12^{+2.2}_{-1.93}$ & $41.31^{+1.47}_{-1.5}$ & 193.0 & 7.24 & 0.609 & gfu-gold \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{0.452} \\
\noalign{\smallskip}
\hline
IC140927A & $50.89^{+3.91}_{-5.14}$ & $-0.63^{+1.49}_{-1.42}$ & 182.0 & 20.68 & 0.481 & gfu-gold \\
IC220304A & $48.78^{+8.09}_{-6.5}$ & $4.48^{+5.0}_{-6.25}$ & 263.0 & 128.52 & 0.631 & gfu-gold \\
\hline
IC160812A & $86.99^{+15.29}_{-15.29}$ & $48.83^{+9.95}_{-10.0}$ & 160.0 & 315.42 & 0.527 & gfu-bronze \\
IC200425A & $99.97^{+4.76}_{-3.0}$ & $53.72^{+2.25}_{-1.69}$ & 135.0 & 14.21 & 0.481 & gfu-bronze \\
\hline
IC190619A & $343.52^{+4.13}_{-3.16}$ & $10.28^{+2.02}_{-2.76}$ & 199.0 & 26.93 & 0.547 & gfu-gold \\
IC220424A & $346.11^{+1.23}_{-1.32}$ & $8.91^{+0.98}_{-0.91}$ & 184.0 & 3.74 & 0.497 & gfu-gold \\
\hline
IC191231A & $48.47^{+5.98}_{-7.65}$ & $20.11^{+4.48}_{-3.73}$ & 156.0 & 82.53 & 0.464 & gfu-bronze \\
IC230506A & $50.19^{+4.57}_{-2.99}$ & $21.06^{+2.14}_{-3.48}$ & 211.0 & 31.14 & 0.643 & gfu-gold \\
\hline
\textbf{IC221210A} & $332.58^{+10.46}_{-10.81}$ & $22.75^{+4.46}_{-8.55}$ & 165.0 & 200.43 & 0.508 & gfu-bronze \\
\textbf{IC150714A} & $326.29^{+1.49}_{-1.32}$ & $26.36^{+1.89}_{-2.19}$ & 439.0 & 8.07 & 0.841 & gfu-gold \\
\textbf{IC120523B} & $343.78^{+4.92}_{-4.48}$ & $15.48^{+2.38}_{-1.54}$ & 168.0 & 27.89 & 0.490 & gfu-bronze \\
\hline
IC230707B & $127.18^{+10.63}_{-8.96}$ & $20.74^{+9.25}_{-9.95}$ & 154.0 & 276.27 & 0.466 & gfu-bronze \\
IC190515A & $127.88^{+0.79}_{-0.83}$ & $12.6^{+0.5}_{-0.46}$ & 457.0 & 1.19 & 0.816 & gfu-gold \\
IC230217A & $124.54^{+1.58}_{-3.52}$ & $20.74^{+2.38}_{-2.49}$ & 55.0 & 18.24 & 0.454 & hese-bronze \\
IC150904A & $133.77^{+0.53}_{-0.88}$ & $28.08^{+0.51}_{-0.55}$ & 302.0 & 1.04 & 0.741 & gfu-gold \\
IC181121A & $132.19^{+7.34}_{-6.99}$ & $32.93^{+4.19}_{-3.57}$ & 209.0 & 73.30 & 0.645 & gfu-gold \\
\hline
\textbf{IC240307A} & $239.63^{+13.2}_{-15.22}$ & $39.94^{+18.18}_{-14.92}$ & 191.91 & 566.47 & 0.606 & gold \\
\textbf{IC170514B} & $227.37^{+1.23}_{-1.1}$ & $30.65^{+1.4}_{-0.99}$ & 174.0 & 3.76 & 0.553 & gfu-gold \\
\textbf{IC190201A} & $245.08^{+0.75}_{-0.88}$ & $38.78^{+0.77}_{-0.67}$ & 163.0 & 1.44 & 0.533 & gfu-bronze \\
\textbf{IC220624A} & $224.12^{+2.2}_{-1.93}$ & $41.31^{+1.47}_{-1.5}$ & 193.0 & 7.24 & 0.609 & gfu-gold \\
\textbf{IC220907A} & $224.81^{+2.04}_{-1.94}$ & $44.7^{+0.99}_{-0.89}$ & 128.0 & 4.18 & 0.460 & gfu-bronze \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{0.414} \\
\noalign{\smallskip}
\hline
IC110930A & $267.01^{+1.19}_{-1.14}$ & $-4.44^{+0.6}_{-0.79}$ & 160.0 & 2.54 & 0.429 & gfu-bronze \\
IC220205B & $267.01^{+0.67}_{-0.56}$ & $-3.66^{+0.41}_{-0.5}$ & 216.0 & 0.88 & 0.595 & gfu-gold \\
\hline
IC120529A & $176.48^{+6.64}_{-5.93}$ & $22.87^{+2.7}_{-1.77}$ & 126.0 & 40.66 & 0.416 & gfu-bronze \\
IC170527A & $178.59^{+2.77}_{-3.47}$ & $26.49^{+3.82}_{-3.45}$ & 124.0 & 31.89 & 0.422 & gfu-bronze \\
\hline
\textbf{IC130125A} & $7.67^{+6.46}_{-5.92}$ & $74.14^{+3.36}_{-2.82}$ & 165.0 & 16.42 & 0.531 & gfu-bronze \\
\textbf{IC140103A} & $37.9^{+25.61}_{-27.3}$ & $78.97^{+5.86}_{-9.97}$ & 125.0 & 125.86 & 0.419 & gfu-bronze \\
\textbf{IC140410A} & $2.11^{+151.51}_{-58.92}$ & $81.22^{+8.0}_{-6.94}$ & 246.0 & 376.89 & 0.627 & gfu-gold \\
\hline
IC140420A & $6.28^{+7.03}_{-5.89}$ & $16.57^{+4.77}_{-5.11}$ & 163.0 & 96.09 & 0.489 & gfu-bronze \\
IC181114B & $6.02^{+1.63}_{-2.24}$ & $18.84^{+0.87}_{-0.98}$ & 145.0 & 5.32 & 0.438 & gfu-bronze \\
IC221216A & $6.86^{+1.05}_{-2.02}$ & $10.43^{+1.06}_{-1.52}$ & 156.0 & 6.12 & 0.414 & gfu-bronze \\
\hline
IC170206A & $180.35^{+5.23}_{-3.82}$ & $33.2^{+1.85}_{-2.16}$ & 135.0 & 23.85 & 0.462 & gfu-bronze \\
IC200926B & $184.75^{+3.65}_{-1.54}$ & $32.93^{+1.16}_{-0.88}$ & 121.0 & 6.98 & 0.434 & gfu-bronze \\
\hline
IC170824A & $41.92^{+3.03}_{-3.56}$ & $12.37^{+1.46}_{-1.3}$ & 175.0 & 13.95 & 0.489 & gfu-gold \\
IC180613A & $38.06^{+5.84}_{-4.26}$ & $11.53^{+4.15}_{-4.91}$ & 155.0 & 70.42 & 0.415 & gfu-bronze \\
\hline
IC180117A & $206.1^{+1.19}_{-1.14}$ & $3.92^{+0.71}_{-0.78}$ & 85.0 & 2.72 & 0.424 & hese-bronze \\
IC210210A & $206.06^{+1.36}_{-0.92}$ & $4.78^{+0.52}_{-0.6}$ & 287.0 & 2.00 & 0.655 & gfu-gold \\
\hline
\textbf{IC181120A} & $25.71^{+5.54}_{-5.27}$ & $11.72^{+2.41}_{-4.5}$ & 188.0 & 57.44 & 0.537 & gfu-gold \\
\textbf{IC111120A} & $26.06^{+1.89}_{-3.16}$ & $9.82^{+1.4}_{-1.36}$ & 159.0 & 10.79 & 0.420 & gfu-bronze \\
\textbf{IC240327A} & $25.4^{+1.86}_{-2.36}$ & $7.78^{+0.69}_{-0.68}$ & 199.66 & 4.50 & 0.539 & gold \\
\hline
\textbf{IC190619A} & $343.52^{+4.13}_{-3.16}$ & $10.28^{+2.02}_{-2.76}$ & 199.0 & 26.93 & 0.547 & gfu-gold \\
\textbf{IC220424A} & $346.11^{+1.23}_{-1.32}$ & $8.91^{+0.98}_{-0.91}$ & 184.0 & 3.74 & 0.497 & gfu-gold \\
\textbf{IC240204A} & $348.4^{+1.1}_{-1.0}$ & $10.28^{+0.72}_{-0.76}$ & 155.92 & 2.40 & 0.414 & bronze \\
\hline
IC220918A & $75.15^{+4.22}_{-3.34}$ & $3.58^{+3.51}_{-4.12}$ & 168.0 & 45.22 & 0.418 & gfu-bronze \\
IC161117A & $78.66^{+1.85}_{-1.93}$ & $1.6^{+1.9}_{-1.79}$ & 190.0 & 10.95 & 0.504 & gfu-gold \\
IC170922A & $77.43^{+1.14}_{-0.75}$ & $5.79^{+0.64}_{-0.41}$ & 264.0 & 1.55 & 0.631 & gfu-gold \\
IC160104A & $79.41^{+0.83}_{-0.75}$ & $5.0^{+0.86}_{-0.97}$ & 217.0 & 2.26 & 0.566 & gfu-gold \\
\hline
\textbf{IC221210A} & $332.58^{+10.46}_{-10.81}$ & $22.75^{+4.46}_{-8.55}$ & 165.0 & 200.43 & 0.508 & gfu-bronze \\
\textbf{IC150714A} & $326.29^{+1.49}_{-1.32}$ & $26.36^{+1.89}_{-2.19}$ & 439.0 & 8.07 & 0.841 & gfu-gold \\
\textbf{IC120523B} & $343.78^{+4.92}_{-4.48}$ & $15.48^{+2.38}_{-1.54}$ & 168.0 & 27.89 & 0.490 & gfu-bronze \\
\textbf{IC130508A} & $337.76^{+3.21}_{-2.02}$ & $26.24^{+2.69}_{-1.9}$ & 140.0 & 16.91 & 0.452 & gfu-bronze \\
\hline
\textbf{IC230707B} & $127.18^{+10.63}_{-8.96}$ & $20.74^{+9.25}_{-9.95}$ & 154.0 & 276.27 & 0.466 & gfu-bronze \\
\textbf{IC161021A} & $121.42^{+2.64}_{-2.9}$ & $23.72^{+1.93}_{-2.02}$ & 135.0 & 15.73 & 0.434 & gfu-bronze \\
\textbf{IC190515A} & $127.88^{+0.79}_{-0.83}$ & $12.6^{+0.5}_{-0.46}$ & 457.0 & 1.19 & 0.816 & gfu-gold \\
\textbf{IC230217A} & $124.54^{+1.58}_{-3.52}$ & $20.74^{+2.38}_{-2.49}$ & 55.0 & 18.24 & 0.454 & hese-bronze \\
\textbf{IC150904A} & $133.77^{+0.53}_{-0.88}$ & $28.08^{+0.51}_{-0.55}$ & 302.0 & 1.04 & 0.741 & gfu-gold \\
\textbf{IC140223A} & $118.83^{+11.87}_{-11.87}$ & $32.58^{+5.68}_{-9.83}$ & 119.0 & 243.68 & 0.430 & gfu-bronze \\
\textbf{IC150914A} & $129.68^{+1.89}_{-2.59}$ & $30.35^{+1.88}_{-1.29}$ & 120.0 & 9.63 & 0.426 & gfu-bronze \\
\textbf{IC181121A} & $132.19^{+7.34}_{-6.99}$ & $32.93^{+4.19}_{-3.57}$ & 209.0 & 73.30 & 0.645 & gfu-gold \\
\hline
\end{longtable}
